Verification of the Socio-Technical Aspects of Voting: The Case of the Polish Postal Vote 2020

Voting procedures are designed and implemented by people, for people, and with significant human involvement. Thus, one should take into account the human factors in order to comprehensively analyze properties of an election and detect threats. In particular, it is essential to assess how actions and strategies of the involved agents (voters, municipal office employees, mail clerks) can influence the outcome of other agents' actions as well as the overall outcome of the election. In this paper, we present our first attempt to capture those aspects in a formal multi-agent model of the Polish presidential election 2020. The election marked the first time when postal vote was universally available in Poland. Unfortunately, the voting scheme was prepared under time pressure and political pressure, and without the involvement of experts. This might have opened up possibilities for various kinds of ballot fraud, in-house coercion, etc. We propose a preliminary scalable model of the procedure in the form of a Multi-Agent Graph, and formalize selected integrity and security properties by formulas of agent logics. Then, we transform the models and formulas so that they can be input to the state-of-art model checker Uppaal. The first series of experiments demonstrates that verification scales rather badly due to the state-space explosion. However, we show that a recently developed technique of user-friendly model reduction by variable abstraction allows us to verify more complex scenarios.

==> (inline-0) <==
\begin{tabular}[t]{ |c||cHHrrH|cHHrrHHHHHHH|}
    \hline
    \multirow{2}{*}{conf}        & \multicolumn{6}{c|}{$\varphi_{\textit{\bstuff}}$ (concrete)} & \multicolumn{6}{c}{$\varphi_{\textit{\bstuff}}$ (abstract)} & \multicolumn{6}{H|}{Abstract2}                                                                                                                                                                                                    \\
    \cline{2-19}
        & Sat                           & \#St$_s$                      & \#St$_e$                       & t (s) & \virt ({\textsc{mb}}) & res ({\textsc{mb}}) & Sat                     & \#St$_s$ & \#St$_e$ & t (s) & \virt ({\textsc{mb}}) & res ({\textsc{mb}}) & Sat                     & \#St$_s$ & \#St$_e$ & t (s) & \virt ({\textsc{mb}}) & res ({\textsc{mb}}) \\
    \hline
    1,1,1,1 & \small{\texttt{true}}         & 2079                          & 3221                           & 0.07   & 31        & 9        & \small{\texttt{true}}   & 0        & 1463     & 0.07   & 30        & 9        & \small{\texttt{true}}   & 0        & 1463     & 0.052   & 30        & 9        \\
    1,1,1,2 & \small{\texttt{true}}         & 4157                          & 6441                           & 0.10   & 31        & 9        & \small{\texttt{true}}   & 0        & 1463     & 0.07   & 30        & 9        & \small{\texttt{true}}   & 0        & 1463     & 0.05   & 30        & 9        \\
    1,1,1,3 & \small{\texttt{true}}         & 6235                          & 9661                           & 0.12    & 31        & 10       & \small{\texttt{true}}   & 0        & 1463     & 0.07   & 30        & 9        & \small{\texttt{true}}   & 0        & 1463     & 0.05   & 30        & 9        \\
    1,1,2,1 & \small{\texttt{true}}         & 4841                          & 8653                           & 0.12    & 31        & 10       & \small{\texttt{true}}   & 0        & 3873     & 0.08   & 31        & 9        & \small{\texttt{true}}   & 0        & 3873     & 0.073   & 31        & 9        \\
    1,1,2,2 & \small{\texttt{true}}         & 9681                          & 1.73e+4                        & 0.20    & 31        & 10       & \small{\texttt{true}}   & 0        & 3873     & 0.08   & 31        & 9        & \small{\texttt{true}}   & 0        & 3873     & 0.073   & 31        & 9        \\
    1,1,2,3 & \small{\texttt{true}}         & 1.45e+4                       & 2.60e+4                        & 0.27    & 31        & 11       & \small{\texttt{true}}   & 0        & 3873     & 0.08   & 31        & 9        & \small{\texttt{true}}   & 0        & 3873     & 0.073   & 31        & 9        \\
    1,1,3,1 & \small{\texttt{true}}         & 1.21e+4                       & 2.59e+4                        & 0.29    & 31        & 11       & \small{\texttt{true}}   & 0        & 1.14e+4  & 0.14    & 31        & 9        & \small{\texttt{true}}   & 0        & 1.14e+4  & 0.15    & 31        & 9        \\
    1,1,3,2 & \small{\texttt{true}}         & 2.41e+4                       & 5.18e+4                        & 0.54    & 32        & 12       & \small{\texttt{true}}   & 0        & 1.14e+4  & 0.14    & 31        & 9        & \small{\texttt{true}}   & 0        & 1.14e+4  & 0.15    & 31        & 9        \\
    1,1,3,3 & \small{\texttt{true}}         & 3.62e+4                       & 7.77e+4                        & 0.80    & 33        & 14       & \small{\texttt{true}}   & 0        & 1.14e+4  & 0.14    & 31        & 9        & \small{\texttt{true}}   & 0        & 1.14e+4  & 0.15    & 31        & 9        \\
    1,1,4,1 & \small{\texttt{true}}         & 3.30e+4                       & 8.57e+4                        & 0.92    & 33        & 13       & \small{\texttt{true}}   & 0        & 3.73e+4  & 0.39    & 31        & 10       & \small{\texttt{true}}   & 0        & 3.73e+4  & 0.39    & 31        & 10       \\
    1,1,4,2 & \small{\texttt{true}}         & 6.61e+4                       & 1.71e+5                        & 1.8     & 35        & 16       & \small{\texttt{true}}   & 0        & 3.73e+4  & 0.39    & 31        & 10       & \small{\texttt{true}}   & 0        & 3.73e+4  & 0.39    & 31        & 10       \\
    1,1,4,3 & \small{\texttt{true}}         & 9.91e+4                       & 2.57e+5                        & 2.7     & 36        & 19       & \small{\texttt{true}}   & 0        & 3.73e+4  & 0.39    & 31        & 10       & \small{\texttt{true}}   & 0        & 3.73e+4  & 0.39    & 31        & 10       \\
    1,2,2,1 & \small{\texttt{true}}         & 1.02e+4                       & 1.87e+4                        & 0.27    & 31        & 11       & \small{\texttt{true}}   & 0        & 7847     & 0.14    & 31        & 9        & \small{\texttt{true}}   & 0        & 7847     & 0.14    & 31        & 9        \\
    1,2,2,2 & \small{\texttt{true}}         & 2.05e+4                       & 3.73e+4                        & 0.48    & 32        & 12       & \small{\texttt{true}}   & 0        & 7847     & 0.14    & 31        & 9        & \small{\texttt{true}}   & 0        & 7847     & 0.14    & 31        & 9        \\
    1,2,2,3 & \small{\texttt{true}}         & 3.07e+4                       & 5.60e+4                        & 0.71    & 33        & 14       & \small{\texttt{true}}   & 0        & 7847     & 0.14    & 31        & 9        & \small{\texttt{true}}   & 0        & 7847     & 0.14    & 31        & 9        \\
    1,2,3,1 & \small{\texttt{true}}         & 2.51e+4                       & 5.54e+4                        & 0.75    & 32        & 13       & \small{\texttt{true}}   & 0        & 2.29e+4  & 0.32    & 31        & 10       & \small{\texttt{true}}   & 0        & 2.29e+4  & 0.33    & 31        & 10       \\
    1,2,3,2 & \small{\texttt{true}}         & 5.02e+4                       & 1.11e+5                        & 1.4     & 34        & 17       & \small{\texttt{true}}   & 0        & 2.29e+4  & 0.32    & 31        & 10       & \small{\texttt{true}}   & 0        & 2.29e+4  & 0.33    & 31        & 10       \\
    1,2,3,3 & \small{\texttt{true}}         & 7.53e+4                       & 1.66e+5                        & 2.2     & 35        & 21       & \small{\texttt{true}}   & 0        & 2.29e+4  & 0.32    & 31        & 10       & \small{\texttt{true}}   & 0        & 2.29e+4  & 0.33    & 31        & 10       \\
    1,2,4,1 & \small{\texttt{true}}         & 6.61e+4                       & 1.80e+5                        & 2.5     & 35        & 18       & \small{\texttt{true}}   & 0        & 7.35e+4  & 0.97    & 32        & 11       & \small{\texttt{true}}   & 0        & 7.35e+4  & 0.98    & 32        & 11       \\
    1,2,4,2 & \small{\texttt{true}}         & 1.32e+5                       & 3.60e+5                        & 4.9     & 39        & 27       & \small{\texttt{true}}   & 0        & 7.35e+4  & 0.97    & 32        & 11       & \small{\texttt{true}}   & 0        & 7.35e+4  & 0.98    & 32        & 11       \\
    1,2,4,3 & \small{\texttt{true}}         & 1.98e+5                       & 5.40e+5                        & 7.5     & 58        & 36       & \small{\texttt{true}}   & 0        & 7.35e+4  & 0.97    & 32        & 11       & \small{\texttt{true}}   & 0        & 7.35e+4  & 0.98    & 32        & 11       \\
    2,1,1,1 & \small{\texttt{true}}         & 2.23e+5                       & 4.39e+5                        & 5.0     & 91        & 74       & \small{\texttt{true}}   & 0        & 9.36e+4  & 1.0     & 32        & 13       & \small{\texttt{true}}   & 0        & 9.36e+4  & 1.0     & 32        & 13       \\
    2,1,1,2 & \small{\texttt{true}}         & 8.95e+5                       & 1.76e+6                        & 21      & 271       & 261      & \small{\texttt{true}}   & 0        & 9.36e+4  & 1.0     & 32        & 13       & \small{\texttt{true}}   & 0        & 9.36e+4  & 1.0     & 32        & 13       \\
    2,1,1,3 & \small{\texttt{true}}         & 2.01e+6                       & 3.96e+6                        & 48      & 618       & 606      & \small{\texttt{true}}   & 0        & 9.36e+4  & 1.0     & 32        & 13       & \small{\texttt{true}}   & 0        & 9.36e+4  & 1.0     & 32        & 13       \\
    2,1,2,1 & \small{\texttt{true}}         & 5.38e+5                       & 1.19e+6                        & 15      & 172       & 153      & \small{\texttt{true}}   & 0        & 2.49e+5  & 2.9     & 34        & 20       & \small{\texttt{true}}   & 0        & 2.49e+5  & 3.0     & 34        & 20       \\
    2,1,2,2 & \small{\texttt{true}}         & 2.15e+6                       & 4.76e+6                        & 64      & 581       & 560      & \small{\texttt{true}}   & 0        & 2.49e+5  & 2.9     & 34        & 20       & \small{\texttt{true}}   & 0        & 2.49e+5  & 3.0     & 34        & 20       \\
    2,1,2,3 & \small{\texttt{true}}         & 4.85e+6                       & 1.07e+7                        & 148     & 1332      & 1321     & \small{\texttt{true}}   & 0        & 2.49e+5  & 2.9     & 34        & 20       & \small{\texttt{true}}   & 0        & 2.49e+5  & 3.0     & 34        & 20       \\
    2,1,3,1 & \small{\texttt{true}}         & 1.41e+6                       & 3.65e+6                        & 52      & 330       & 308      & \small{\texttt{true}}   & 0        & 7.49e+5  & 9.5     & 57        & 35       & \small{\texttt{true}}   & 0        & 7.49e+5  & 9.5     & 57        & 35       \\
    2,1,3,2 & \small{\texttt{true}}         & 5.65e+6                       & 1.46e+7                        & 213     & 1180      & 1170     & \small{\texttt{true}}   & 0        & 7.49e+5  & 9.5     & 57        & 35       & \small{\texttt{true}}   & 0        & 7.49e+5  & 9.5     & 57        & 35       \\
    2,1,3,3 & \small{\texttt{true}}         & 1.27e+7                       & 3.29e+7                        & 496     & 2796      & 2777     & \small{\texttt{true}}   & 0        & 7.49e+5  & 9.5     & 57        & 35       & \small{\texttt{true}}   & 0        & 7.49e+5  & 9.5     & 57        & 35       \\
    2,1,4,1 & \small{\texttt{true}}         & 4.07e+6                       & 1.23e+7                        & 190     & 638       & 619      & \small{\texttt{true}}   & 0        & 2.48e+6  & 35      & 83        & 75       & \small{\texttt{true}}   & 0        & 2.48e+6  & 35      & 83        & 75       \\
    2,1,4,2 & \small{\texttt{true}}         & 1.63e+7                       & 4.92e+7                        & 789     & 2429      & 2412     & \small{\texttt{true}}   & 0        & 2.48e+6  & 35      & 83        & 75       & \small{\texttt{true}}   & 0        & 2.48e+6  & 35      & 83        & 75       \\
    2,1,4,3 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 2.48e+6  & 35      & 83        & 75       & \small{\texttt{true}}   & 0        & 2.48e+6  & 35      & 83        & 75       \\
    2,2,2,1 & \small{\texttt{true}}         & 3.19e+6                       & 7.34e+6                        & 135     & 990       & 979      & \small{\texttt{true}}   & 0        & 1.09e+6  & 18      & 76        & 60       & \small{\texttt{true}}   & 0        & 1.09e+6  & 19      & 76        & 60       \\
    2,2,2,2 & \small{\texttt{true}}         & 1.28e+7                       & 2.94e+7                        & 558     & 3901      & 3883     & \small{\texttt{true}}   & 0        & 1.09e+6  & 18      & 76        & 60       & \small{\texttt{true}}   & 0        & 1.09e+6  & 19      & 76        & 60       \\
    2,2,2,3 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 1.09e+6  & 18      & 76        & 60       & \small{\texttt{true}}   & 0        & 1.09e+6  & 19      & 76        & 60       \\
    2,2,3,1 & \small{\texttt{true}}         & 8.25e+6                       & 2.23e+7                        & 445     & 2168      & 2157     & \small{\texttt{true}}   & 0        & 3.24e+6  & 59      & 152       & 133      & \small{\texttt{true}}   & 0        & 3.24e+6  & 59      & 152       & 133      \\
    2,2,3,2 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 3.24e+6  & 59      & 152       & 133      & \small{\texttt{true}}   & 0        & 3.24e+6  & 59      & 152       & 133      \\
    2,2,3,3 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 3.24e+6  & 59      & 152       & 133      & \small{\texttt{true}}   & 0        & 3.24e+6  & 59      & 152       & 133      \\
    2,2,4,1 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 1.05e+7  & 203     & 350       & 329      & \small{\texttt{true}}   & 0        & 1.05e+7  & 203     & 350       & 329      \\
    2,2,4,2 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 1.05e+7  & 203     & 350       & 329      & \small{\texttt{true}}   & 0        & 1.05e+7  & 203     & 350       & 329      \\
    2,2,4,3 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 1.05e+7  & 203     & 350       & 329      & \small{\texttt{true}}   & 0        & 1.05e+7  & 203     & 350       & 329      \\
    3,1,1,1 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 5.67e+6  & 80      & 365       & 344      & \small{\texttt{true}}   & 0        & 5.67e+6  & 80      & 365       & 351      \\
    3,1,1,2 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 5.67e+6  & 80      & 365       & 344      & \small{\texttt{true}}   & 0        & 5.67e+6  & 80      & 365       & 351      \\
    3,1,1,3 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 5.67e+6  & 80      & 365       & 344      & \small{\texttt{true}}   & 0        & 5.67e+6  & 80      & 365       & 351      \\
    3,1,2,1 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 1.52e+7  & 241     & 818       & 811      & \small{\texttt{true}}   & 0        & 1.52e+7  & 242     & 819       & 811      \\
    3,1,2,2 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 1.52e+7  & 241     & 818       & 811      & \small{\texttt{true}}   & 0        & 1.52e+7  & 242     & 819       & 811      \\
    3,1,2,3 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 1.52e+7  & 241     & 818       & 811      & \small{\texttt{true}}   & 0        & 1.52e+7  & 242     & 819       & 811      \\
    3,1,3,1 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 4.61e+7  & 793     & 1882      & 1860     & \small{\texttt{true}}   & 0        & 4.61e+7  & 792     & 1898      & 1882     \\
    3,1,3,2 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 4.61e+7  & 793     & 1882      & 1860     & \small{\texttt{true}}   & 0        & 4.61e+7  & 792     & 1898      & 1882     \\
    3,1,3,3 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \small{\texttt{true}}   & 0        & 4.61e+7  & 793     & 1882      & 1860     & \small{\texttt{true}}   & 0        & 4.61e+7  & 792     & 1898      & 1882     \\
    3,1,4,1 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                    & \multicolumn{12}{c|}{\small{\texttt{memout}}}                                                                                    \\
    \hline
\end{tabular}%

	}\quad
    \scalebox{0.65}{
    	
\begin{tabular}[t]{ |c||cHHrrH|cHHrrH||cHHrrH|}
    \hline
    \multirow{2}{*}{conf} & \multicolumn{6}{c|}{$\varphi_{\textit{\valvote}}$  (concrete)} & \multicolumn{6}{c||}{$\varphi_{\textit{\valvote}}$ (abstract)} & \multicolumn{6}{c|}{$\varphi_{\textit{\valvote}}$ (honest abstract)}                                                                                                                                                                                                                                                \\
    \cline{2-19}
                          & Sat                                                          & \#St$_s$                                                     & \#St$_e$                                                            & t (s)   & \virt ({\textsc{mb}}) & res (MB) & Sat                    & \#St$_s$              & \#St$_e$ & t (s)   & \virt ({\textsc{mb}}) & res (MB) & Sat                   & \#St$_s$ & \#St$_e$ & t (s) & \virt ({\textsc{mb}}) & res (MB) \\
    \hline
    1,1,1,1               & \small{\texttt{false}}                                       & 1853                                                         & 2645                                                                & 0.07   & 31                    & 9        & \small{\texttt{false}} & 0                     & 1333     & 0.06   & 30                    & 9        & \small{\texttt{true}} & 0        & 745      & 0.05 & 30                    & 9        \\
    1,1,1,2               & \small{\texttt{false}}                                       & 3704                                                         & 5287                                                                & 0.09   & 31                    & 9        & \small{\texttt{false}} & 0                     & 2664     & 0.06   & 31                    & 9        & \small{\texttt{true}} & 0        & 1489     & 0.06 & 30                    & 9        \\
    1,1,1,3               & \small{\texttt{false}}                                       & 5555                                                         & 7929                                                                & 0.11    & 31                    & 10       & \small{\texttt{false}} & 0                     & 3995     & 0.07   & 31                    & 9        & \small{\texttt{true}} & 0        & 2233     & 0.06 & 30                    & 9        \\
    1,1,2,1               & \small{\texttt{false}}                                       & 4494                                                         & 7358                                                                & 0.12    & 31                    & 10       & \small{\texttt{false}} & 0                     & 3624     & 0.08   & 31                    & 9        & \small{\texttt{true}} & 0        & 1897     & 0.05 & 31                    & 9        \\
    1,1,2,2               & \small{\texttt{false}}                                       & 8986                                                         & 1.47e+4                                                             & 0.23    & 31                    & 10       & \small{\texttt{false}} & 0                     & 7246     & 0.10    & 31                    & 9        & \small{\texttt{true}} & 0        & 3793     & 0.07 & 31                    & 9        \\
    1,1,2,3               & \small{\texttt{false}}                                       & 1.35e+4                                                      & 2.21e+4                                                             & 0.25    & 31                    & 11       & \small{\texttt{false}} & 0                     & 1.09e+4  & 0.13    & 31                    & 9        & \small{\texttt{true}} & 0        & 5689     & 0.08 & 31                    & 9        \\
    1,1,3,1               & \small{\texttt{false}}                                       & 1.16e+4                                                      & 2.31e+4                                                             & 0.31    & 31                    & 10       & \small{\texttt{false}} & 0                     & 1.11e+4  & 0.15    & 31                    & 9        & \small{\texttt{true}} & 0        & 5376     & 0.12  & 31                    & 9        \\
    1,1,3,2               & \small{\texttt{false}}                                       & 2.31e+4                                                      & 4.62e+4                                                             & 0.52    & 32                    & 12       & \small{\texttt{false}} & 0                     & 2.22e+4  & 0.25    & 31                    & 9        & \small{\texttt{true}} & 0        & 1.08e+4  & 0.13  & 31                    & 9        \\
    1,1,3,3               & \small{\texttt{false}}                                       & 3.47e+4                                                      & 6.93e+4                                                             & 0.75    & 33                    & 13       & \small{\texttt{false}} & 0                     & 3.34e+4  & 0.35    & 31                    & 10       & \small{\texttt{true}} & 0        & 1.61e+4  & 0.17  & 31                    & 9        \\
    1,1,4,1               & \small{\texttt{false}}                                       & 3.27e+4                                                      & 8.03e+4                                                             & 0.90    & 33                    & 12       & \small{\texttt{false}} & 0                     & 3.72e+4  & 0.40    & 32                    & 10       & \small{\texttt{true}} & 0        & 1.70e+4  & 0.19  & 31                    & 10       \\
    1,1,4,2               & \small{\texttt{false}}                                       & 6.53e+4                                                      & 1.61e+5                                                             & 1.7     & 35                    & 15       & \small{\texttt{false}} & 0                     & 7.44e+4  & 0.76    & 32                    & 11       & \small{\texttt{true}} & 0        & 3.40e+4  & 0.33  & 31                    & 10       \\
    1,1,4,3               & \small{\texttt{false}}                                       & 9.80e+4                                                      & 2.41e+5                                                             & 2.6     & 36                    & 19       & \small{\texttt{false}} & 0                     & 1.12e+5  & 1.1     & 33                    & 12       & \small{\texttt{true}} & 0        & 5.10e+4  & 0.69  & 31                    & 10       \\
    1,2,2,1               & \small{\texttt{false}}                                       & 9830                                                         & 1.61e+4                                                             & 0.26    & 32                    & 11       & \small{\texttt{false}} & 0                     & 7707     & 0.14    & 31                    & 9        & \small{\texttt{true}} & 0        & 3607     & 0.09 & 31                    & 9        \\
    1,2,2,2               & \small{\texttt{false}}                                       & 1.97e+4                                                      & 3.22e+4                                                             & 0.45    & 32                    & 12       & \small{\texttt{false}} & 0                     & 1.54e+4  & 0.22    & 31                    & 10       & \small{\texttt{true}} & 0        & 7213     & 0.13  & 31                    & 9        \\
    1,2,2,3               & \small{\texttt{false}}                                       & 2.95e+4                                                      & 4.84e+4                                                             & 0.66    & 33                    & 14       & \small{\texttt{false}} & 0                     & 2.31e+4  & 0.31    & 31                    & 10       & \small{\texttt{true}} & 0        & 1.08e+4  & 0.16  & 31                    & 9        \\
    1,2,3,1               & \small{\texttt{false}}                                       & 2.46e+4                                                      & 4.98e+4                                                             & 0.70    & 32                    & 12       & \small{\texttt{false}} & 0                     & 2.29e+4  & 0.33    & 31                    & 10       & \small{\texttt{true}} & 0        & 9467     & 0.16  & 31                    & 9        \\
    1,2,3,2               & \small{\texttt{false}}                                       & 4.92e+4                                                      & 9.95e+4                                                             & 1.4     & 34                    & 16       & \small{\texttt{false}} & 0                     & 4.57e+4  & 0.61    & 32                    & 10       & \small{\texttt{true}} & 0        & 1.89e+4  & 0.26  & 31                    & 9        \\
    1,2,3,3               & \small{\texttt{false}}                                       & 7.38e+4                                                      & 1.49e+5                                                             & 2.0     & 35                    & 20       & \small{\texttt{false}} & 0                     & 6.86e+4  & 1.3     & 32                    & 11       & \small{\texttt{true}} & 0        & 2.84e+4  & 0.36  & 31                    & 10       \\
    1,2,4,1               & \small{\texttt{false}}                                       & 6.56e+4                                                      & 1.67e+5                                                             & 2.3     & 35                    & 17       & \small{\texttt{false}} & 0                     & 7.40e+4  & 1.0     & 32                    & 11       & \small{\texttt{true}} & 0        & 2.95e+4  & 0.40  & 31                    & 10       \\
    1,2,4,2               & \small{\texttt{false}}                                       & 1.31e+5                                                      & 3.35e+5                                                             & 4.7     & 39                    & 26       & \small{\texttt{false}} & 0                     & 1.48e+5  & 2.0     & 33                    & 13       & \small{\texttt{true}} & 0        & 5.90e+4  & 0.97  & 32                    & 10       \\
    1,2,4,3               & \small{\texttt{false}}                                       & 1.97e+5                                                      & 5.02e+5                                                             & 7.1     & 42                    & 34       & \small{\texttt{false}} & 0                     & 2.22e+5  & 3.0     & 34                    & 15       & \small{\texttt{true}} & 0        & 8.85e+4  & 1.1   & 32                    & 11       \\
    2,1,1,1               & \small{\texttt{false}}                                       & 9.35e+4                                                      & 1.25e+5                                                             & 1.8     & 36                    & 29       & \small{\texttt{false}} & 0                     & 8.10e+4  & 0.95    & 31                    & 13       & \small{\texttt{true}} & 0        & 2.48e+4  & 0.28  & 31                    & 10       \\
    2,1,1,2               & \small{\texttt{false}}                                       & 3.60e+5                                                      & 4.78e+5                                                             & 6.9     & 99                    & 91       & \small{\texttt{false}} & 0                     & 2.65e+5  & 3.0     & 34                    & 24       & \small{\texttt{true}} & 0        & 6.79e+4  & 0.72  & 31                    & 11       \\
    2,1,1,3               & \small{\texttt{false}}                                       & 8.01e+5                                                      & 1.06e+6                                                             & 16      & 220                   & 200      & \small{\texttt{false}} & 0                     & 5.52e+5  & 6.2     & 54                    & 40       & \small{\texttt{true}} & 0        & 1.30e+5  & 1.3   & 32                    & 14       \\
    2,1,2,1               & \small{\texttt{false}}                                       & 2.82e+5                                                      & 4.56e+5                                                             & 7.2     & 79                    & 62       & \small{\texttt{false}} & 0                     & 2.24e+5  & 2.8     & 34                    & 19       & \small{\texttt{true}} & 0        & 6.16e+4  & 0.71  & 31                    & 11       \\
    2,1,2,2               & \small{\texttt{false}}                                       & 1.11e+6                                                      & 1.77e+6                                                             & 30      & 235                   & 223      & \small{\texttt{false}} & 0                     & 7.37e+5  & 9.2     & 57                    & 44       & \small{\texttt{true}} & 0        & 1.68e+5  & 2.3   & 32                    & 15       \\
    2,1,2,3               & \small{\texttt{false}}                                       & 2.47e+6                                                      & 3.96e+6                                                             & 68      & 535                   & 514      & \small{\texttt{false}} & 0                     & 1.54e+6  & 20      & 100                   & 83       & \small{\texttt{true}} & 0        & 3.18e+5  & 3.4   & 34                    & 20       \\
    2,1,3,1               & \small{\texttt{false}}                                       & 8.01e+5                                                      & 1.48e+6                                                             & 26      & 137                   & 129      & \small{\texttt{false}} & 0                     & 7.14e+5  & 9.5     & 41                    & 35       & \small{\texttt{true}} & 0        & 1.72e+5  & 2.0   & 33                    & 15       \\
    2,1,3,2               & \small{\texttt{false}}                                       & 3.14e+6                                                      & 5.73e+6                                                             & 104     & 516                   & 499      & \small{\texttt{false}} & 0                     & 2.36e+6  & 32      & 114                   & 95       & \small{\texttt{true}} & 0        & 4.65e+5  & 5.3   & 36                    & 23       \\
    2,1,3,3               & \small{\texttt{false}}                                       & 7.03e+6                                                      & 1.28e+7                                                             & 239     & 1180                  & 1160     & \small{\texttt{false}} & 0                     & 4.94e+6  & 68      & 200                   & 191      & \small{\texttt{true}} & 0        & 8.81e+5  & 10    & 57                    & 36       \\
    2,1,4,1               & \small{\texttt{false}}                                       & 2.44e+6                                                      & 5.23e+6                                                             & 95      & 305                   & 297      & \small{\texttt{false}} & 0                     & 2.45e+6  & 35      & 84                    & 74       & \small{\texttt{true}} & 0        & 5.34e+5  & 6.4   & 38                    & 23       \\
    2,1,4,2               & \small{\texttt{false}}                                       & 9.60e+6                                                      & 2.03e+7                                                             & 384     & 1199                  & 1186     & \small{\texttt{false}} & 0                     & 8.14e+6  & 119     & 233                   & 226      & \small{\texttt{true}} & 0        & 1.44e+6  & 18    & 65                    & 45       \\
    2,1,4,3               & \small{\texttt{false}}                                       & 2.15e+7                                                      & 4.51e+7                                                             & 885     & 2768                  & 2759     & \small{\texttt{false}} & 0                     & 1.71e+7  & 254     & 477                   & 467      & \small{\texttt{true}} & 0        & 2.72e+6  & 33    & 97                    & 77       \\
    2,2,2,1               & \small{\texttt{false}}                                       & 1.68e+6                                                      & 2.70e+6                                                             & 60      & 377                   & 355      & \small{\texttt{false}} & 0                     & 1.05e+6  & 19      & 77                    & 60       & \small{\texttt{true}} & 0        & 2.33e+5  & 4.0   & 33                    & 18       \\
    2,2,2,2               & \small{\texttt{false}}                                       & 6.57e+6                                                      & 1.05e+7                                                             & 241     & 1439                  & 1418     & \small{\texttt{false}} & 0                     & 3.37e+6  & 61      & 189                   & 177      & \small{\texttt{true}} & 0        & 6.39e+5  & 10    & 53                    & 34       \\
    2,2,2,3               & \small{\texttt{false}}                                       & 1.47e+7                                                      & 2.34e+7                                                             & 549     & 3338                  & 3328     & \small{\texttt{false}} & 0                     & 6.97e+6  & 126     & 382                   & 364      & \small{\texttt{true}} & 0        & 1.22e+6  & 19    & 74                    & 58       \\
    2,2,3,1               & \small{\texttt{false}}                                       & 4.74e+6                                                      & 8.67e+6                                                             & 205     & 829                   & 817      & \small{\texttt{false}} & 0                     & 3.19e+6  & 61      & 153                   & 133      & \small{\texttt{true}} & 0        & 6.24e+5  & 10    & 38                    & 31       \\
    2,2,3,2               & \small{\texttt{false}}                                       & 1.86e+7                                                      & 3.37e+7                                                             & 832     & 3318                  & 3299     & \small{\texttt{false}} & 0                     & 1.03e+7  & 199     & 428                   & 418      & \small{\texttt{true}} & 0        & 1.72e+6  & 29    & 81                    & 67       \\
    2,2,3,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \small{\texttt{false}}                                       & 0                                                                   & 2.13e+7 & 413                   & 881      & 871                    & \small{\texttt{true}} & 0        & 3.28e+6 & 55                    & 130      & 122                                                                                    \\
    2,2,4,1               & \small{\texttt{false}}                                       & 1.39e+7                                                      & 2.98e+7                                                             & 729     & 2026                  & 2017     & \small{\texttt{false}} & 0                     & 1.05e+7  & 211     & 338                   & 327      & \small{\texttt{true}} & 0        & 1.91e+6  & 33    & 70                    & 64       \\
    2,2,4,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \small{\texttt{false}}                                       & 0                                                                   & 3.41e+7 & 696                   & 1075     & 1055                   & \small{\texttt{true}} & 0        & 5.24e+6 & 92                    & 174      & 157                                                                                    \\
    2,2,4,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \small{\texttt{false}}                                       & 0                                                                   & 7.08e+7 & 1444                  & 2264     & 2242                   & \small{\texttt{true}} & 0        & 9.99e+6 & 177                   & 307      & 295                                                                                    \\
    3,1,1,1               & \small{\texttt{false}}                                       & 2.44e+6                                                      & 2.90e+6                                                             & 60      & 683                   & 663      & \small{\texttt{false}} & 0                     & 4.75e+6  & 73      & 340                   & 330      & \small{\texttt{true}} & 0        & 7.86e+5  & 10    & 54                    & 46       \\
    3,1,1,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \small{\texttt{false}}                                       & 0                                                                   & 2.53e+7 & 384                   & 1855     & 1844                   & \small{\texttt{true}} & 0        & 2.87e+6 & 37                    & 153      & 140                                                                                    \\
    3,1,1,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 6.80e+6               & 88       & 332                    & 316                                                                                                                                                                    \\
    3,1,2,1               & \small{\texttt{false}}                                       & 1.03e+7                                                      & 1.48e+7                                                             & 346     & 2387                  & 2368     & \small{\texttt{false}} & 0                     & 1.34e+7  & 224     & 769                   & 752      & \small{\texttt{true}} & 0        & 1.92e+6  & 28    & 99                    & 88       \\
    3,1,2,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 6.85e+6               & 99       & 293                    & 283                                                                                                                                                                    \\
    3,1,2,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 1.60e+7               & 230      & 667                    & 656                                                                                                                                                                    \\
    3,1,3,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \small{\texttt{false}}                                       & 0                                                                   & 4.33e+7 & 775                   & 1827     & 1816                   & \small{\texttt{true}} & 0        & 5.22e+6 & 81                    & 201      & 184                                                                                    \\
    3,1,3,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 1.85e+7               & 283      & 639                    & 625                                                                                                                                                                    \\
    3,1,3,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 4.29e+7               & 661      & 1503                   & 1491                                                                                                                                                                   \\
    3,1,4,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 1.60e+7               & 261      & 451                    & 429                                                                                                                                                                    \\
    3,1,4,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 5.65e+7               & 920      & 1518                   & 1509                                                                                                                                                                   \\
    3,1,4,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 1.31e+8               & 2157     & 3626                   & 3618                                                                                                                                                                   \\
    3,2,2,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 1.43e+7               & 317      & 667                    & 646                                                                                                                                                                    \\
    3,2,2,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 5.21e+7               & 1143     & 2303                   & 2283                                                                                                                                                                   \\
    3,2,2,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                       \\
    3,2,3,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 3.86e+7               & 895      & 1427                   & 1412                                                                                                                                                                   \\
    3,2,3,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                       \\
    3,2,3,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                       \\
    3,2,4,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \small{\texttt{true}}                                               & 0       & 5.76e+7               & 1065     & 2433                   & 2419                                                                                                                                                                   \\
    3,2,4,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                       \\
    3,2,4,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                       \\
    4,1,1,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                 & \multicolumn{6}{c||}{\small{\texttt{memout}}}                 & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                       \\
    \hline
\end{tabular}
\begin{tabular}{ |c||cHHrrH|cHHrrH|cHHrrH||cHHrrH|}
    \hline
    \multirow{2}{*}{conf} & \multicolumn{6}{c|}{$\varphi^{-}_{\neg\textit{\moblock}}$ (concrete)} & \multicolumn{6}{c|}{$\varphi^{-}_{\neg\textit{\moblock}}$ (abstract)} & \multicolumn{6}{c||}{$\varphi^{++}_{\neg\textit{\moblock}}$ (concrete)} & \multicolumn{6}{c|}{$\varphi^{-}_{\neg\textit{\moblock}}$ (str. abstract)}                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
    \cline{2-25}
                          & Sat                                                               & \#St$_s$                                                           & \#St$_e$                                                           & t (s)                                                                   & \virt ({\textsc{mb}}) & res ({\textsc{mb}}) & Sat                                           & \#St$_s$              & \#St$_e$                                     & t (s) & \virt ({\textsc{mb}}) & res ({\textsc{mb}}) & Sat                   & \#St$_s$              & \#St$_e$ & t (s)   & \virt ({\textsc{mb}}) & res ({\textsc{mb}}) & Sat                   & \#St$_s$ & \#St$_e$ & t (s) & \virt ({\textsc{mb}}) & res ({\textsc{mb}}) \\
    \hline
    1,1,1,1               & \small{\texttt{false}}                                            & 3597                                                               & 5545                                                               & 0.13                                                                    & 31                    & 9                   & \small{\texttt{false}}                        & 0                     & 1926                                         & 0.058 & 30                    & 9                   & \small{\texttt{true}} & -                     & 1        & 0.054   & 31                    & 9                   & \small{\texttt{true}} & 0        & 989      & 0.052 & 30                    & 9                   \\
    1,1,1,2               & \small{\texttt{false}}                                            & 1.21e+4                                                            & 1.94e+4                                                            & 0.22                                                                    & 31                    & 11                  & \small{\texttt{false}}                        & 0                     & 6573                                         & 0.096 & 31                    & 9                   & \small{\texttt{true}} & -                     & 1        & 0.049   & 31                    & 9                   & \small{\texttt{true}} & 0        & 5139     & 0.10  & 30                    & 9                   \\
    1,1,1,3               & \small{\texttt{false}}                                            & 2.56e+4                                                            & 4.17e+4                                                            & 0.40                                                                    & 32                    & 13                  & \small{\texttt{false}}                        & 0                     & 1.39e+4                                      & 0.15  & 31                    & 9                   & \small{\texttt{true}} & -                     & 1        & 0.049   & 31                    & 9                   & \small{\texttt{true}} & 0        & 1.23e+4  & 0.17  & 31                    & 9                   \\
    1,1,2,1               & \small{\texttt{false}}                                            & 8476                                                               & 1.52e+4                                                            & 0.19                                                                    & 31                    & 10                  & \small{\texttt{false}}                        & 0                     & 5218                                         & 0.13  & 31                    & 9                   & \small{\texttt{true}} & -                     & 1        & 0.051   & 31                    & 9                   & \small{\texttt{true}} & 0        & 2601     & 0.088 & 31                    & 9                   \\
    1,1,2,2               & \small{\texttt{false}}                                            & 2.89e+4                                                            & 5.39e+4                                                            & 0.57                                                                    & 32                    & 13                  & \small{\texttt{false}}                        & 0                     & 1.79e+4                                      & 0.20  & 31                    & 9                   & \small{\texttt{true}} & -                     & 1        & 0.064   & 31                    & 10                  & \small{\texttt{true}} & 0        & 1.36e+4  & 0.16  & 31                    & 9                   \\
    1,1,2,3               & \small{\texttt{false}}                                            & 6.14e+4                                                            & 1.16e+5                                                            & 1.1                                                                     & 34                    & 19                  & \small{\texttt{false}}                        & 0                     & 3.80e+4                                      & 0.38  & 31                    & 10                  & \small{\texttt{true}} & -                     & 1        & 0.067   & 31                    & 9                   & \small{\texttt{true}} & 0        & 3.27e+4  & 0.35  & 31                    & 10                  \\
    1,1,3,1               & \small{\texttt{false}}                                            & 2.16e+4                                                            & 4.68e+4                                                            & 0.56                                                                    & 32                    & 12                  & \small{\texttt{false}}                        & 0                     & 1.59e+4                                      & 0.20  & 31                    & 9                   & \small{\texttt{true}} & -                     & 1        & 0.055   & 32                    & 10                  & \small{\texttt{true}} & 0        & 7625     & 0.16  & 31                    & 9                   \\
    1,1,3,2               & \small{\texttt{false}}                                            & 7.50e+4                                                            & 1.67e+5                                                            & 1.7                                                                     & 35                    & 19                  & \small{\texttt{false}}                        & 0                     & 5.47e+4                                      & 0.82  & 31                    & 10                  & \small{\texttt{true}} & -                     & 1        & 0.060   & 32                    & 10                  & \small{\texttt{true}} & 0        & 4.01e+4  & 0.46  & 31                    & 10                  \\
    1,1,3,3               & \small{\texttt{false}}                                            & 1.60e+5                                                            & 3.60e+5                                                            & 3.8                                                                     & 39                    & 31                  & \small{\texttt{false}}                        & 0                     & 1.16e+5                                      & 1.1   & 32                    & 12                  & \small{\texttt{true}} & -                     & 1        & 0.063   & 32                    & 10                  & \small{\texttt{true}} & 0        & 9.63e+4  & 0.98  & 32                    & 12                  \\
    1,1,4,1               & \small{\texttt{false}}                                            & 6.02e+4                                                            & 1.58e+5                                                            & 1.7                                                                     & 34                    & 15                  & \small{\texttt{false}}                        & 0                     & 5.31e+4                                      & 0.85  & 32                    & 10                  & \small{\texttt{true}} & -                     & 1        & 0.062   & 32                    & 10                  & \small{\texttt{true}} & 0        & 2.48e+4  & 0.30  & 31                    & 10                  \\
    1,1,4,2               & \small{\texttt{false}}                                            & 2.12e+5                                                            & 5.68e+5                                                            & 6.2                                                                     & 42                    & 30                  & \small{\texttt{false}}                        & 0                     & 1.83e+5                                      & 1.9   & 34                    & 13                  & \small{\texttt{true}} & -                     & 1        & 0.066   & 32                    & 10                  & \small{\texttt{true}} & 0        & 1.31e+5  & 1.4   & 33                    & 12                  \\
    1,1,4,3               & \small{\texttt{false}}                                            & 4.54e+5                                                            & 1.23e+6                                                            & 14                                                                      & 71                    & 57                  & \small{\texttt{false}}                        & 0                     & 3.89e+5                                      & 4.0   & 36                    & 18                  & \small{\texttt{true}} & -                     & 1        & 0.067   & 32                    & 10                  & \small{\texttt{true}} & 0        & 3.15e+5  & 3.3   & 35                    & 16                  \\
    1,2,2,1               & \small{\texttt{false}}                                            & 1.82e+4                                                            & 3.31e+4                                                            & 0.48                                                                    & 32                    & 12                  & \small{\texttt{false}}                        & 0                     & 1.07e+4                                      & 0.22  & 31                    & 9                   & \small{\texttt{true}} & -                     & 1        & 0.061   & 32                    & 10                  & \small{\texttt{true}} & 0        & 5411     & 0.15  & 31                    & 9                   \\
    1,2,2,2               & \small{\texttt{false}}                                            & 6.21e+4                                                            & 1.17e+5                                                            & 1.6                                                                     & 34                    & 20                  & \small{\texttt{false}}                        & 0                     & 3.61e+4                                      & 0.54  & 31                    & 10                  & \small{\texttt{true}} & -                     & 1        & 0.077   & 32                    & 10                  & \small{\texttt{true}} & 0        & 2.68e+4  & 0.40  & 31                    & 10                  \\
    1,2,2,3               & \small{\texttt{false}}                                            & 1.32e+5                                                            & 2.52e+5                                                            & 3.3                                                                     & 54                    & 34                  & \small{\texttt{false}}                        & 0                     & 7.61e+4                                      & 1.0   & 32                    & 12                  & \small{\texttt{true}} & -                     & 1        & 0.064   & 32                    & 10                  & \small{\texttt{true}} & 0        & 6.35e+4  & 1.2   & 31                    & 11                  \\
    1,2,3,1               & \small{\texttt{false}}                                            & 4.50e+4                                                            & 1.00e+5                                                            & 1.4                                                                     & 34                    & 16                  & \small{\texttt{false}}                        & 0                     & 3.17e+4                                      & 0.46  & 31                    & 10                  & \small{\texttt{true}} & -                     & 1        & 0.087   & 32                    & 10                  & \small{\texttt{true}} & 0        & 1.57e+4  & 0.26  & 31                    & 9                   \\
    1,2,3,2               & \small{\texttt{false}}                                            & 1.56e+5                                                            & 3.57e+5                                                            & 5.1                                                                     & 39                    & 33                  & \small{\texttt{false}}                        & 0                     & 1.07e+5                                      & 1.5   & 32                    & 12                  & \small{\texttt{true}} & -                     & 1        & 0.076   & 32                    & 10                  & \small{\texttt{true}} & 0        & 7.83e+4  & 1.1   & 32                    & 11                  \\
    1,2,3,3               & \small{\texttt{false}}                                            & 3.33e+5                                                            & 7.70e+5                                                            & 11                                                                      & 81                    & 64                  & \small{\texttt{false}}                        & 0                     & 2.26e+5                                      & 3.0   & 34                    & 16                  & \small{\texttt{true}} & -                     & 1        & 0.082   & 32                    & 10                  & \small{\texttt{true}} & 0        & 1.86e+5  & 2.5   & 33                    & 15                  \\
    1,2,4,1               & \small{\texttt{false}}                                            & 1.19e+5                                                            & 3.29e+5                                                            & 4.9                                                                     & 37                    & 24                  & \small{\texttt{false}}                        & 0                     & 1.02e+5                                      & 1.5   & 33                    & 12                  & \small{\texttt{true}} & -                     & 1        & 0.075   & 32                    & 10                  & \small{\texttt{true}} & 0        & 5.01e+4  & 0.74  & 32                    & 11                  \\
    1,2,4,2               & \small{\texttt{false}}                                            & 4.18e+5                                                            & 1.18e+6                                                            & 18                                                                      & 85                    & 64                  & \small{\texttt{false}}                        & 0                     & 3.46e+5                                      & 4.9   & 36                    & 18                  & \small{\texttt{true}} & -                     & 1        & 0.075   & 32                    & 10                  & \small{\texttt{true}} & 0        & 2.50e+5  & 3.5   & 34                    & 15                  \\
    1,2,4,3               & \small{\texttt{false}}                                            & 8.95e+5                                                            & 2.55e+6                                                            & 39                                                                      & 142                   & 132                 & \small{\texttt{false}}                        & 0                     & 7.32e+5                                      & 10    & 41                    & 28                  & \small{\texttt{true}} & -                     & 1        & 0.075   & 32                    & 10                  & \small{\texttt{true}} & 0        & 5.95e+5  & 8.4   & 39                    & 24                  \\
    2,1,1,1               & \small{\texttt{false}}                                            & 3.51e+5                                                            & 5.43e+5                                                            & 8.3                                                                     & 115                   & 94                  & \small{\texttt{false}}                        & 0                     & 1.67e+5                                      & 2.0   & 33                    & 18                  & \small{\texttt{true}} & -                     & 2        & 0.065   & 31                    & 10                  & \small{\texttt{true}} & 0        & 4.40e+4  & 0.62  & 31                    & 11                  \\
    2,1,1,2               & \small{\texttt{false}}                                            & 3.05e+6                                                            & 4.82e+6                                                            & 78                                                                      & 833                   & 822                 & \small{\texttt{false}}                        & 0                     & 1.89e+6                                      & 23    & 120                   & 114                 & \small{\texttt{true}} & -                     & 2        & 0.076   & 31                    & 10                  & \small{\texttt{true}} & 0        & 1.11e+6  & 13    & 77                    & 64                  \\
    2,1,1,3               & \small{\texttt{false}}                                            & 1.20e+7                                                            & 1.92e+7                                                            & 323                                                                     & 3496                  & 3489                & \small{\texttt{false}}                        & 0                     & 8.35e+6                                      & 105   & 495                   & 489                 & \small{\texttt{true}} & -                     & 2        & 0.062   & 32                    & 10                  & \small{\texttt{true}} & 0        & 6.27e+6  & 75    & 337                   & 329                 \\
    2,1,2,1               & \small{\texttt{false}}                                            & 1.01e+6                                                            & 1.80e+6                                                            & 36                                                                      & 230                   & 213                 & \small{\texttt{false}}                        & 0                     & 4.60e+5                                      & 6.1   & 53                    & 31                  & \small{\texttt{true}} & -                     & 2        & 0.070   & 32                    & 10                  & \small{\texttt{true}} & 0        & 1.16e+5  & 1.6   & 32                    & 14                  \\
    2,1,2,2               & \small{\texttt{false}}                                            & 9.86e+6                                                            & 1.81e+7                                                            & 336                                                                     & 2145                  & 2131                & \small{\texttt{false}}                        & 0                     & 5.19e+6                                      & 71    & 265                   & 256                 & \small{\texttt{true}} & -                     & 2        & 0.088   & 32                    & 10                  & \small{\texttt{true}} & 0        & 2.94e+6  & 39    & 152                   & 136                 \\
    2,1,2,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{false}}                                             & 0                                                                  & 2.30e+7                                                                 & 321                   & 1140                & 1127                                          & \small{\texttt{true}} & -                                            & 2     & 0.079                 & 32                  & 10                    & \small{\texttt{true}} & 0        & 1.65e+7 & 224                   & 748                 & 741                                                                                               \\
    2,1,3,1               & \small{\texttt{false}}                                            & 2.86e+6                                                            & 5.75e+6                                                            & 105                                                                     & 486                   & 477                 & \small{\texttt{false}}                        & 0                     & 1.45e+6                                      & 20    & 84                    & 62                  & \small{\texttt{true}} & -                     & 2        & 0.074   & 32                    & 10                  & \small{\texttt{true}} & 0        & 3.44e+5  & 4.8   & 36                    & 20                  \\
    2,1,3,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{false}}                                             & 0                                                                  & 1.66e+7                                                                 & 244                   & 613                 & 596                                           & \small{\texttt{true}} & -                                            & 2     & 0.082                 & 32                  & 10                    & \small{\texttt{true}} & 0        & 8.84e+6 & 129                   & 326                 & 306                                                                                               \\
    2,1,3,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{false}}                                             & 0                                                                  & 7.40e+7                                                                 & 1114                  & 2752                & 2744                                          & \small{\texttt{true}} & -                                            & 2     & 0.10                  & 32                  & 10                    & \small{\texttt{true}} & 0        & 5.00e+7 & 741                   & 1745                & 1735                                                                                              \\
    2,1,4,1               & \small{\texttt{false}}                                            & 9.10e+6                                                            & 2.08e+7                                                            & 400                                                                     & 1160                  & 1140                & \small{\texttt{false}}                        & 0                     & 4.94e+6                                      & 75    & 152                   & 141                 & \small{\texttt{true}} & -                     & 2        & 0.083   & 32                    & 10                  & \small{\texttt{true}} & 0        & 1.13e+6  & 17    & 48                    & 39                  \\
    2,1,4,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{false}}                                             & 0                                                                  & 5.70e+7                                                                 & 896                   & 1502                & 1481                                          & \small{\texttt{true}} & -                                            & 2     & 0.094                 & 32                  & 11                    & \small{\texttt{true}} & 0        & 2.93e+7 & 457                   & 761                 & 742                                                                                               \\
    2,1,4,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 2                     & 0.11                & 32                                            & 10                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                              \\
    2,2,2,1               & \small{\texttt{false}}                                            & 6.30e+6                                                            & 1.12e+7                                                            & 273                                                                     & 1424                  & 1409                & \small{\texttt{false}}                        & 0                     & 2.02e+6                                      & 40    & 121                   & 111                 & \small{\texttt{true}} & -                     & 2        & 0.091   & 32                    & 10                  & \small{\texttt{true}} & 0        & 5.36e+5  & 10    & 53                    & 33                  \\
    2,2,2,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{false}}                                             & 0                                                                  & 2.21e+7                                                                 & 443                   & 1156                & 1142                                          & \small{\texttt{true}} & -                                            & 2     & 0.11                  & 32                  & 10                    & \small{\texttt{true}} & 0        & 1.22e+7 & 241                   & 604                 & 589                                                                                               \\
    2,2,2,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 2                     & 0.10                & 32                                            & 11                    & \small{\texttt{true}}                        & 0     & 6.68e+7               & 1332                & 3282                  & 3271                                                                                                                                                                                         \\
    2,2,3,1               & \small{\texttt{false}}                                            & 1.76e+7                                                            & 3.54e+7                                                            & 904                                                                     & 3352                  & 3329                & \multicolumn{6}{c||}{\small{\texttt{memout}}} & \small{\texttt{true}} & -                                            & 2     & 0.097                 & 32                  & 10                    & \small{\texttt{true}} & 0        & 1.57e+6 & 32                    & 83                  & 66                                                                                                \\
    2,2,3,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 2                     & 0.096               & 32                                            & 10                    & \small{\texttt{true}}                        & 0     & 3.62e+7               & 756                 & 1388                  & 1370                                                                                                                                                                                         \\
    2,2,3,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 2                     & 0.094               & 33                                            & 11                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                              \\
    2,2,4,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 2                     & 0.097               & 33                                            & 11                    & \small{\texttt{true}}                        & 0     & 5.02e+6               & 107                 & 163                   & 156                                                                                                                                                                                          \\
    2,2,4,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 2                     & 0.099               & 33                                            & 11                    & \small{\texttt{true}}                        & 0     & 1.17e+8               & 2575                & 3482                  & 3470                                                                                                                                                                                         \\
    2,2,4,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 2                     & 0.14                & 33                                            & 11                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                              \\
    3,1,1,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.073               & 32                                            & 10                    & \small{\texttt{true}}                        & 0     & 1.87e+6               & 92                  & 289                   & 142                                                                                                                                                                                          \\
    3,1,1,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.070               & 32                                            & 10                    &  \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                  \\
    3,1,1,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.083               & 32                                            & 10                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                              \\
    3,1,2,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.11                & 32                                            & 10                    & \small{\texttt{true}}                        & 0     & 4.95e+6               & 167                 & 622                   & 209                                                                                                                                                                                          \\
    3,1,2,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.081               & 32                                            & 10                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                              \\
    3,1,2,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.089               & 32                                            & 10                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                                                                                                              \\
    3,1,3,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.093               & 32                                            & 11                    & \small{\texttt{true}}                        & 0     & 1.47e+7               & 296                 & 1446                  & 705                                                                                                                                                                                          \\
    3,1,3,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.10                & 33                                            & 11                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                            \\
    3,1,3,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.093               & 33                                            & 11                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                            \\
    3,1,4,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.11                & 33                                            & 11                    & \small{\texttt{true}}                        & 0     & 4.86e+7               & 811                 & 3828                  & 1878                                                                                                                                                                                         \\
    3,1,4,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.14                & 33                                            & 11                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                         \\
    3,1,4,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.11                & 33                                            & 11                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}                                                                                                                                                                                         \\
    3,2,2,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.14                & 33                                            & 11                    & \small{\texttt{true}}                        & 0     & 5.06e+7               & 1056                & 6175                  & 3057                                                                                                                                                                                         \\
    3,2,2,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.12                & 33                                            & 11                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}     \\
    3,2,2,3               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.11                & 33                                            & 11                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}     \\
    3,2,3,1               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.12                & 33                                            & 11                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}      \\
    3,2,3,2               & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \multicolumn{6}{c|}{\small{\texttt{memout}}}                      & \small{\texttt{true}}                                              & -                                                                       & 3                     & 0.15                & 33                                            & 11                    & \multicolumn{6}{c|}{\small{\texttt{memout}}}   \\
    \hline
\end{tabular}
